ARM-FM: Automated Reward Machines via Foundation Models for Compositional Reinforcement Learning

Reinforcement learning (RL) algorithms are highly sensitive to reward function specification, which remains a central challenge limiting their broad applicability. We present ARM-FM: Automated Reward Machines via Foundation Models, a framework for automated, compositional reward design in RL that leverages the high-level reasoning capabilities of foundation models (FMs). Reward machines (RMs) -- an automata-based formalism for reward specification -- are used as the mechanism for RL objective specification, and are automatically constructed via the use of FMs. The structured formalism of RMs yields effective task decompositions, while the use of FMs enables objective specifications in natural language. Concretely, we (i) use FMs to automatically generate RMs from natural language specifications; (ii) associate language embeddings with each RM automata-state to enable generalization across tasks; and (iii) provide empirical evidence of ARM-FM's effectiveness in a diverse suite of challenging environments, including evidence of zero-shot generalization.

==> figures/xminigrid_bars.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{ours}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{noRM}{RGB}{255,127,14}
\definecolor{noEmb}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{baseline}{RGB}{31,119,180}

\node[at={(0,0)}]{

\begin{tikzpicture}
    \begin{axis}[
        width=7.3cm, 
        height=3.8cm,
        tick align=inside,
        tick pos=left,
        x grid style={darkgray176},
        % xmajorgrids,
        xmin=0.3, xmax=4.7,
        % xmajorticks=false,
        % axis line style={draw=none},  % removes frame
        y grid style={darkgray176},
        % ymajorgrids,
        ylabel={\small Success Rate},
        xlabel={\small Number of Simultaneous Environments},
        ymin=0, ymax=1.05,
        ytick style={color=black},
        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        yticklabels={0, , 0.2, , 0.4, , 0.6, , 0.8, , 1.0},
        yticklabel style={xshift=0mm},
        % ylabel style={yshift=-2mm},
        xtick={1, 2, 3, 4},
        xticklabels={\(1\), \(3\), \(5\), \(10\)},
        scaled x ticks=false,
    ]
    
    \draw[draw=black, fill=baseline] (axis cs: 0.6,0) rectangle (axis cs:0.8, 0.54);
    \draw[thick] (axis cs:0.7, 0.54-0.16) -- (axis cs:0.7, 0.54+0.16);
    \draw[thick] (axis cs:0.66, 0.54-0.16) -- (axis cs:0.74, 0.54-0.16);
    \draw[thick] (axis cs:0.66, 0.54+0.16) -- (axis cs:0.74, 0.54+0.16);

    \draw[draw=black, fill=noRM] (axis cs: 0.8,0) rectangle (axis cs:1.0, 0.7);
    \draw[thick] (axis cs:0.9, 0.7-0.25) -- (axis cs:0.9, 0.7+0.25);
    \draw[thick] (axis cs:0.86, 0.7-0.25) -- (axis cs:0.94, 0.7-0.25);
    \draw[thick] (axis cs:0.86, 0.7+0.25) -- (axis cs:0.94, 0.7+0.25);

    \draw[draw=black, fill=noEmb] (axis cs: 1.0,0) rectangle (axis cs:1.2, 0.86);
    \draw[thick] (axis cs:1.1, 0.86-0.08) -- (axis cs:1.1, 0.86+0.08);
    \draw[thick] (axis cs:1.06, 0.78) -- (axis cs:1.14, 0.78);
    \draw[thick] (axis cs:1.06, 0.94) -- (axis cs:1.14, 0.94);
    
    \draw[draw=black, fill=ours] (axis cs: 1.2,0) rectangle (axis cs:1.4, 0.88);
    \draw[thick] (axis cs:1.3, 0.88-0.06) -- (axis cs:1.3, 0.88+0.06);
    \draw[thick] (axis cs:1.26, 0.82) -- (axis cs:1.34, 0.82);
    \draw[thick] (axis cs:1.26, 0.94) -- (axis cs:1.34, 0.94);

    % group: num_envs = 3  (x around 2.0)
    \draw[draw=black, fill=baseline] (axis cs: 1.6,0) rectangle (axis cs:1.8, 0.04);
    \draw[thick] (axis cs:1.7, 0.04-0.04) -- (axis cs:1.7, 0.04+0.04);
    \draw[thick] (axis cs:1.66, 0.00) -- (axis cs:1.74, 0.00);
    \draw[thick] (axis cs:1.66, 0.08) -- (axis cs:1.74, 0.08);
    
    \draw[draw=black, fill=noRM] (axis cs: 1.8,0) rectangle (axis cs:2.0, 0.62);
    \draw[thick] (axis cs:1.9, 0.62-0.19) -- (axis cs:1.9, 0.62+0.19);
    \draw[thick] (axis cs:1.86, 0.43) -- (axis cs:1.94, 0.43);
    \draw[thick] (axis cs:1.86, 0.81) -- (axis cs:1.94, 0.81);
    
    \draw[draw=black, fill=noEmb] (axis cs: 2.0,0) rectangle (axis cs:2.2, 0.86);
    \draw[thick] (axis cs:2.1, 0.86-0.06) -- (axis cs:2.1, 0.86+0.06);
    \draw[thick] (axis cs:2.06, 0.80) -- (axis cs:2.14, 0.80);
    \draw[thick] (axis cs:2.06, 0.92) -- (axis cs:2.14, 0.92);
    
    \draw[draw=black, fill=ours] (axis cs: 2.2,0) rectangle (axis cs:2.4, 0.80);
    \draw[thick] (axis cs:2.3, 0.80-0.11) -- (axis cs:2.3, 0.80+0.11);
    \draw[thick] (axis cs:2.26, 0.69) -- (axis cs:2.34, 0.69);
    \draw[thick] (axis cs:2.26, 0.91) -- (axis cs:2.34, 0.91);
    
    % group: num_envs = 5  (x around 3.0)
    \draw[draw=black, fill=baseline] (axis cs: 2.6,0) rectangle (axis cs:2.8, 0.04);
    \draw[thick] (axis cs:2.7, 0.04-0.04) -- (axis cs:2.7, 0.04+0.04);
    \draw[thick] (axis cs:2.66, 0.00) -- (axis cs:2.74, 0.00);
    \draw[thick] (axis cs:2.66, 0.08) -- (axis cs:2.74, 0.08);
    
    \draw[draw=black, fill=noRM] (axis cs: 2.8,0) rectangle (axis cs:3.0, 0.03);
    \draw[thick] (axis cs:2.9, 0.03-0.03) -- (axis cs:2.9, 0.03+0.03);
    \draw[thick] (axis cs:2.86, 0.00) -- (axis cs:2.94, 0.00);
    \draw[thick] (axis cs:2.86, 0.06) -- (axis cs:2.94, 0.06);
    
    \draw[draw=black, fill=noEmb] (axis cs: 3.0,0) rectangle (axis cs:3.2, 0.63);
    \draw[thick] (axis cs:3.1, 0.63-0.19) -- (axis cs:3.1, 0.63+0.19);
    \draw[thick] (axis cs:3.06, 0.44) -- (axis cs:3.14, 0.44);
    \draw[thick] (axis cs:3.06, 0.82) -- (axis cs:3.14, 0.82);
    
    \draw[draw=black, fill=ours] (axis cs: 3.2,0) rectangle (axis cs:3.4, 0.96);
    \draw[thick] (axis cs:3.3, 0.96-0.01) -- (axis cs:3.3, 0.96+0.01);
    \draw[thick] (axis cs:3.26, 0.95) -- (axis cs:3.34, 0.95);
    \draw[thick] (axis cs:3.26, 0.97) -- (axis cs:3.34, 0.97);
    
    % group: num_envs = 10  (x around 4.0)
    \draw[draw=black, fill=baseline] (axis cs: 3.6,0) rectangle (axis cs:3.8, 0.04);
    \draw[thick] (axis cs:3.7, 0.04-0.04) -- (axis cs:3.7, 0.04+0.04);
    \draw[thick] (axis cs:3.66, 0.00) -- (axis cs:3.74, 0.00);
    \draw[thick] (axis cs:3.66, 0.08) -- (axis cs:3.74, 0.08);
    
    \draw[draw=black, fill=noRM] (axis cs: 3.8,0) rectangle (axis cs:4.0, 0.04);
    \draw[thick] (axis cs:3.9, 0.04-0.04) -- (axis cs:3.9, 0.04+0.04);
    \draw[thick] (axis cs:3.86, 0.00) -- (axis cs:3.94, 0.00);
    \draw[thick] (axis cs:3.86, 0.08) -- (axis cs:3.94, 0.08);
    
    \draw[draw=black, fill=noEmb] (axis cs: 4.0,0) rectangle (axis cs:4.2, 0.29);
    \draw[thick] (axis cs:4.1, 0.29-0.17) -- (axis cs:4.1, 0.29+0.17);
    \draw[thick] (axis cs:4.06, 0.12) -- (axis cs:4.14, 0.12);
    \draw[thick] (axis cs:4.06, 0.46) -- (axis cs:4.14, 0.46);
    
    \draw[draw=black, fill=ours] (axis cs: 4.2,0) rectangle (axis cs:4.4, 0.75);
    \draw[thick] (axis cs:4.3, 0.75-0.04) -- (axis cs:4.3, 0.75+0.04);
    \draw[thick] (axis cs:4.26, 0.71) -- (axis cs:4.34, 0.71);
    \draw[thick] (axis cs:4.26, 0.79) -- (axis cs:4.34, 0.79);
    
    \end{axis}

    \end{tikzpicture}

};

\node[at={(0.45cm, 2cm)}]{
    \begin{tikzpicture}
        \begin{customlegend}[
            legend columns=2, 
            legend style={
                align=left, 
                column sep=1.0ex, 
                font=\scriptsize, 
                % draw=white!50!black,
                draw=none,
                fill=white,
                fill opacity=0.8,
                rounded corners=1mm,
                at={(0.0mm, 0.0mm)},
            }, 
            legend entries={Baseline, No RM Reward, No Embeddings, Ours}
        ]
        \addlegendimage{area legend,fill=baseline,draw=black}
        \addlegendimage{area legend,fill=noRM,draw=black}
        \addlegendimage{area legend,fill=noEmb,draw=black}
        \addlegendimage{area legend,fill=ours,draw=black}
        \end{customlegend}
    \end{tikzpicture}
};


\end{tikzpicture}

